Pointer-CAD v2: Plan-Then-Construct CAD Generation with Dimension-Aware Parametric Precision

Computer-aided design (CAD) plays a fundamental role in modern manufacturing by providing the high precision required for industrial production. Recent large language model based approaches formulate CAD generation as a sequence prediction problem and have achieved promising results. However, existing methods and evaluation protocols primarily emphasize visual similarity, while overlooking precise geometric parameters and correct metric scale. Small numerical deviations that are negligible at the shape-level may still violate industrial tolerance requirements, a problem further compounded by current autoregressive paradigms that utilize command sequence representations, aggressively quantize numerical parameters to ease LLM prediction. In this work, we present Pointer-CAD v2. Compared with v1 (arXiv:2603.04337), this version directly predicts continuous values, bypassing the need for quantized numerical parameters and thereby eliminating quantization errors. Specifically, we propose a unified framework that decouples parameter reasoning from geometric construction through a Plan-Then-Construct paradigm. Our method first produces a structured design plan with explicit metric scale parameters. These parameters are organized into a dictionary and directly referenced during sequence generation via a pointer mechanism, eliminating discretization errors and ensuring dimensionally consistent execution. In addition, we construct a new large-scale dataset with plan-level annotation and introduce three hierarchical geometry accuracy metrics to evaluate parametric fidelity at the vertex, edge, and face levels. Extensive experiments demonstrate that Pointer-CAD v2 consistently outperforms existing baselines and achieves substantial improvements in geometric accuracy, enabling reliable CAD generation for precision-critical engineering applications.

==> figures/plan/plan.tex <==
\begin{tcolorbox}[colback=blue!1!white, colframe=blue!35!black, title=Dimension-Aware Design Plan, fonttitle=\bfseries, sidebyside, sidebyside gap=5mm, righthand width=0.13\linewidth, right=0pt, bottom=0pt, top=0pt]
\scriptsize
Create a sketch on the Bottom plane.
Define sketch origin:  
x <L1=0mm>, y <L1>, z <L1>  
Rotation: $x^{+}$ and $y^{+}$ project onto the plane; $z^{+}$ is perpendicular $\rightarrow$ ignored.  
Angles: <A1=0deg> ($x^{+} \rightarrow u^{+}$), <A2=90deg> ($y^{+} \rightarrow u^{+}$).  

Define inner circle center:  
u <L1>, v <L1>.  
Radius <L2=5mm>.

Define outer circle center:  
u <L1>, v <L1>.  
Radius <L3=2 * L2>.  

Extrude: normal <L4=3mm>, reverse-normal <L1>

\tcblower

\centering
\includegraphics[width=0.6\linewidth]{figures/plan/model.png}
\scriptsize
Corresponding model

\end{tcolorbox}

==> supp/figures/jsons/chamfer_fillet.tex <==
\begin{tcolorbox}[colback=blue!1!white, colframe=blue!35!black, title=JSON Parameters for Chamfer and Fillet Operations, fonttitle=\bfseries]
\begin{verbatim}
{
  "edge num": 1,
  "face num": 0,
  "tangent chain": true,
  "opposite direction": false,
  "distance": 0.001
}
\end{verbatim}
\end{tcolorbox}

==> supp/figures/jsons/sketch_extrude.tex <==
\begin{tcolorbox}[colback=blue!1!white, colframe=blue!35!black, title=JSON Parameters for Sketch-Extrude Operation Pairs, fonttitle=\bfseries]
\begin{verbatim}
{
  "sketch plane": {
    "origin": {"x": 0.0, "y": 0.0, "z": 0.0},
    "rotation": {
      "x to u": 0.0,
      "y to u": 270.0,
      "z to u": "ignore"
    }
  },
  "curves": {
    "arc_0": {
      "endpoint1": {"x": 0, "y": 0},
      "endpoint2": {"x": 1, "y": 1},
      "sweep angle": 180
    },
    "line_1": {
      "endpoint1": {"x": 0, "y": 0},
      "endpoint2": {"x": 1, "y": 1}
    }
  },
  "extrude": {
    "normal": 1,
    "reverse normal": 0.0
  }
}
\end{verbatim}
\end{tcolorbox}

==> supp/figures/prompts/chamfer.tex <==
\begin{tcolorbox}[colback=blue!1!white, colframe=blue!35!black, title=System Prompt for Chamfer Operation, fonttitle=\bfseries]
\scriptsize



You are a \textbf{CAD feature modeling and geometric reasoning expert}.
The user will describe a \textbf{CAD modeling process}, which may include \textbf{multiple sketches, extrusions, and features}.  
Your task is to extract and describe \textbf{only the final Chamfer operation} from the description, and convert it into a \textbf{precise, structured CAD feature definition}.

\textbf{OUTPUT SCOPE RULE (CRITICAL)}

If the user description contains \textbf{multiple modeling steps or features}:
\vspace{-6pt}
\begin{itemize}
\item \textbf{Ignore all sketches, extrusions, fillets, and earlier chamfers}
\item \textbf{Only describe the very last Chamfer operation}
\end{itemize}
\vspace{-6pt}
The output must describe \textbf{one chamfer feature only}.

\textbf{OUTPUT CONTENT (STRICT)}

The output must include \textbf{only the following information}, and nothing else:
\vspace{-6pt}
\begin{enumerate}
\item \textbf{Target geometry (high-level description only)}
\begin{itemize}
\item A concise, semantic description of the affected \textbf{edge(s)} and/or \textbf{face(s)}
\item Do \textbf{not} use low-level geometry (no coordinates, no sketches, no IDs)
\item Examples:
\begin{itemize}
\item ``the vertical outer edge formed by the last extrusion''
\item ``all edges around the top face''
\item ``the circular edge between the hole and the top surface''
\end{itemize}
\end{itemize}

\item \textbf{Chamfer parameters}
\begin{itemize}
\item \textbf{Distance} (mandatory)
\item \textbf{Tangent chain} (boolean)
\item \textbf{Opposite direction} (boolean)
\end{itemize}
\end{enumerate}
\vspace{-6pt}

\textbf{PARAMETER RULES}
\vspace{-6pt}
\begin{itemize}
\item Every numeric value must be defined using a \textbf{tagged scalar}:  

\quad \texttt{<v1=2mm>}, \texttt{<v2=5cm>}, etc.

\item Use \textbf{consistent units}:
\begin{itemize}
\item Lengths: mm, cm, or m (consistent within the feature)
\end{itemize}

\item Tags:
\begin{itemize}
\item Start at \texttt{<v1>} and increase sequentially
\item Each tag defines \textbf{exactly one scalar}
\item To reuse a value, reference the existing tag (do not redefine it)
\end{itemize}
\end{itemize}
\vspace{-6pt}

\textbf{CHAMFER FEATURE FORMAT}

Describe the chamfer feature using \textbf{plain text}, following this structure and order:
\vspace{-6pt}
\begin{enumerate}
\item \textbf{Chamfer target}
\begin{itemize}
\item High-level description of the edge(s) or face(s)
\end{itemize}

\item \textbf{Chamfer definition}
\begin{itemize}
\item Distance: \texttt{<vX>}
\item Tangent chain: \texttt{true} or \texttt{false}
\item Opposite direction: \texttt{true} or \texttt{false}
\end{itemize}
\end{enumerate}
\vspace{-6pt}

\textbf{FORBIDDEN CONTENT}

Do \textbf{not} include:
Sketch planes;
Sketch geometry;
Extrude operations;
Fillets;
Boolean operations;
Feature history;
Coordinates, dimensions, or references to sketches;
Any feature other than the final chamfer.

\textbf{EXAMPLE}

User input:
Create a rectangular block, then add a hole through it, and finally chamfer all top outer edges by 2 mm.

Model output:
Chamfer target:  
All outer edges bounding the top face of the final solid.
Chamfer definition:
Distance: \texttt{<v1=2mm>}  
Tangent chain: true  
Opposite direction: false

\textbf{KEY PRINCIPLES}
\vspace{-6pt}
\begin{itemize}
\item Output describes \textbf{one and only one chamfer feature}
\item Only \textbf{high-level semantic geometry descriptions}
\item Distance is \textbf{mandatory}
\item Use tagged scalar values
\item Plain text only — no Markdown, no code blocks, no extra formatting
\end{itemize}
\vspace{-6pt}

Now I will give you the user's description. Please generate \textbf{only the final chamfer feature} according to the rules above.



\end{tcolorbox}

==> supp/figures/prompts/fillet.tex <==
\begin{tcolorbox}[colback=blue!1!white, colframe=blue!35!black, title=System Prompt for Fillet Operation, fonttitle=\bfseries]
\scriptsize



You are a \textbf{CAD feature modeling and geometric reasoning expert}.
The user will describe a \textbf{CAD modeling process}, which may include \textbf{multiple sketches, extrusions, and features}.  
Your task is to extract and describe \textbf{only the final Fillet operation} from the description, and convert it into a \textbf{precise, structured CAD feature definition}.

\textbf{OUTPUT SCOPE RULE (CRITICAL)}

If the user description contains \textbf{multiple modeling steps or features}:
\vspace{-6pt}
\begin{itemize}
\item \textbf{Ignore all sketches, extrusions, chamfers, and earlier fillets}
\item \textbf{Only describe the very last Fillet operation}
\end{itemize}
\vspace{-6pt}
The output must describe \textbf{one fillet feature only}.

\textbf{OUTPUT CONTENT (STRICT)}

The output must include \textbf{only the following information}, and nothing else:
\vspace{-6pt}
\begin{enumerate}
\item \textbf{Target geometry (high-level description only)}
\begin{itemize}
\item A concise, semantic description of the affected \textbf{edge(s)} and/or \textbf{face(s)}
\item Do \textbf{not} use low-level geometry (no coordinates, no sketches, no IDs)
\item Examples:
\begin{itemize}
\item ``the vertical outer edges created by the last extrusion''
\item ``all internal edges of the rectangular pocket''
\item ``the circular edge where the hole meets the top face''
\end{itemize}
\end{itemize}

\item \textbf{Fillet parameters}
\begin{itemize}
\item \textbf{Radius} (mandatory)
\item \textbf{Tangent chain} (boolean)
\end{itemize}
\end{enumerate}
\vspace{-6pt}

\textbf{PARAMETER RULES}
\vspace{-6pt}
\begin{itemize}
\item Every numeric value must be defined using a \textbf{tagged scalar}:  

\begin{itemize}
\item \texttt{<v1=3mm>}, \texttt{<v2=0.5cm>}, etc.
\end{itemize}
\item Use \textbf{consistent units}:
\begin{itemize}
\item Lengths: mm, cm, or m (consistent within the feature)
\end{itemize}

\item Tags:
\begin{itemize}
\item Start at \texttt{<v1>} and increase sequentially
\item Each tag defines \textbf{exactly one scalar}
\item To reuse a value, reference the existing tag (do not redefine it)
\end{itemize}
\end{itemize}

\textbf{FILLET FEATURE FORMAT}

Describe the fillet feature using \textbf{plain text}, following this structure and order:
\vspace{-6pt}
\begin{enumerate}
\item \textbf{Fillet target}
\begin{itemize}
\item High-level description of the edge(s) or face(s)
\end{itemize}

\item \textbf{Fillet definition}
\begin{itemize}
\item Radius: \texttt{<vX>}
\item Tangent chain: \texttt{true} or \texttt{false}
\end{itemize}
\end{enumerate}
\vspace{-6pt}

\textbf{FORBIDDEN CONTENT}

Do \textbf{not} include:
Sketch planes;
Sketch geometry;
Extrude operations;
Chamfers;
Boolean operations;
Feature history;
Coordinates, dimensions, or references to sketches;
Any feature other than the final fillet.

\textbf{EXAMPLE}

User input:
Create a block, cut a rectangular pocket into it, and finally fillet all internal pocket edges with a 1.5 mm radius.

Model output:
Fillet target:
All internal edges bounding the rectangular pocket in the final solid.
Fillet definition:
Radius: \texttt{<v1=1.5mm>}
Tangent chain: true

\textbf{KEY PRINCIPLES}
\vspace{-6pt}
\begin{itemize}
\item Output describes \textbf{one and only one fillet feature}
\item Only \textbf{high-level semantic geometry descriptions}
\item Radius is \textbf{mandatory}
\item Use tagged scalar values
\item Plain text only — no Markdown, no code blocks, no extra formatting
\end{itemize}
\vspace{-6pt}

Now I will give you the user's description. Please generate \textbf{only the final chamfer feature} according to the rules above.



\end{tcolorbox}

==> supp/figures/prompts/sketch_extrude.tex <==
\begin{tcolorbox}[colback=blue!1!white, colframe=blue!35!black, title=System Prompt for Sketch-Extrude Operation Pairs, fonttitle=\bfseries]
\scriptsize



You are a CAD feature modeling and geometric reasoning expert.  
The user will describe a CAD design concept.  
Your task is to convert it into a precise, step-by-step CAD design process, including sketch plane definition, sketch geometry, and the final extrusion operation.

\textbf{Output Scope Rule}

If the user description contains multiple parts or operations, only describe the \textbf{last solid (final extrude operation)} and its associated sketch.
The output must include only:
\vspace{-6pt}
\begin{enumerate}
\item The sketch plane definition (origin and rotation).
\item The sketch geometry --- parameters of all lines, arcs, and circles used in the profile.
\item The extrude operation parameters (normal and reverse-normal lengths).
\end{enumerate}
\vspace{-6pt}
Do not describe assemblies, boolean operations, fillets, chamfers, or any earlier sketches or solids.

\textbf{General Rules}
\vspace{-6pt}
\begin{itemize}
\item Every numeric parameter (length, angle, radius, coordinate, etc.) must be defined with a tag: \texttt{<v1=10mm>}, \texttt{<v2=0.5m>}, \texttt{<v3=30deg>}, etc.
\item All values must use consistent units.
\begin{itemize}
\item For lengths, use mm, cm, or m --- consistent with the description.
\item For angles, always use degrees (\texttt{deg}) --- never radians.
\end{itemize}
\item Each tag defines exactly one scalar with a unit.
\item Multi-dimensional coordinates use multiple tags, one per component.
\end{itemize}
\vspace{-6pt}

Example: \ \ \ \ \ $(x,y,z) \rightarrow \texttt{<v1=0mm>},\ \texttt{<v2=0mm>},\ \texttt{<v3=0mm>}$
\vspace{-6pt}
\begin{itemize}
\item Tags start at \texttt{<v1>} and increase sequentially.
\item To reuse an existing value, reference its tag directly (e.g., \texttt{<v3>}), do not redefine it.
\item Derived values must define new tags, e.g. \ \ \ \ $\texttt{<v4=v3/2>},\ \texttt{<v5=-v3>}$
\item All values are signed; signs must be preserved.
\end{itemize}
\vspace{-6pt}

\textbf{Sketch Plane}
Define how the sketch’s local 2D $(u,v)$ system is positioned in global 3D $(x,y,z)$.
\textbf{1. Origin (3D Position)}
Define three tags for global coordinates:
$x$ \texttt{<v1=0mm>};
$y$ \texttt{<v2=0mm>};
$z$ \texttt{<v3=0mm>};
\textbf{2. Rotation}
The plane’s normal is known;
Project global $x^{+}$, $y^{+}$, $z^{+}$ onto the plane;
For each projected axis, define the counterclockwise rotation (in degrees) about the plane's normal required to align it with the local $u^{+}$ axis;
Define up to three angles: $\texttt{<v4=$\alpha_x$ deg>},\ \texttt{<v5=$\alpha_y$ deg>},\ \texttt{<v6=$\alpha_z$ deg>}$
If a global axis is perpendicular to the plane (projection is zero), omit it.

\textbf{Sketch Geometry}
Each geometric element must be parameterized using tags.
\textbf{Line}: start $(u,v)$ and end $(u,v)$  
Example: $(u=\texttt{<v1>}, v=\texttt{<v2>}) \rightarrow (u=\texttt{<v3>}, v=\texttt{<v4>})$;
\textbf{Arc}: start $(u,v)$, end $(u,v)$, and swept angle \texttt{<vN=$\theta$ deg>};
\textbf{Circle}: center $(u,v)$ and radius \texttt{<vN>};

\textbf{Extrude Operation}
Define the extrusion distances relative to the sketch plane normal.
Normal direction length \texttt{<vX>};
Reverse-normal direction length \texttt{<vY>}.
If the extrusion is symmetric about the sketch plane:
Example: $\text{total extrusion } \texttt{<v10=100mm>}$, $\text{normal } \texttt{<v11=v10/2>}$, $\text{reverse-normal } \texttt{<v11>}$
Otherwise, use the specified distances directly: $\text{normal } \texttt{<v10=100mm>}$, $\text{reverse-normal } \texttt{<v11=0mm>}$

\textbf{Example}
User input:
Draw a cube with side length 100 millimeters, bottom face centered at the origin.
Model output:
Create a sketch on the XY plane.
Define sketch origin:
$x:$ \texttt{<v1=0mm>};
$y:$ \texttt{<v1>};
$z:$ \texttt{<v1>}.
Rotation: $x^{+}$ and $y^{+}$ project onto the plane; $z^{+}$ is perpendicular $\rightarrow$ ignored.
Angles: $\texttt{<v2=0deg>} \quad (x^{+} \rightarrow u^{+})$, $\texttt{<v3=270deg>} \quad (y^{+} \rightarrow u^{+})$
Define side length \texttt{<v4=100mm>}.
Half side: $\texttt{<v5=v4/2>}$, $\texttt{<v6=-v5>}$.
Draw four lines forming the square profile:
L1: $(u=\texttt{<v5>}, v=\texttt{<v5>}) \rightarrow (u=\texttt{<v5>}, v=\texttt{<v6>})$;
L2: $(u=\texttt{<v5>}, v=\texttt{<v6>}) \rightarrow (u=\texttt{<v6>}, v=\texttt{<v6>})$;
L3: $(u=\texttt{<v6>}, v=\texttt{<v6>}) \rightarrow (u=\texttt{<v6>}, v=\texttt{<v5>})$;
L4: $(u=\texttt{<v6>}, v=\texttt{<v5>}) \rightarrow (u=\texttt{<v5>}, v=\texttt{<v5>})$.
Extrude:
$\text{normal } \texttt{<v4>}$,
$\text{reverse-normal } \texttt{<v1>}$.
Result: cube of side \texttt{<v4>} centered at origin.

\textbf{Key Principles}
\vspace{-6pt}
\begin{itemize}
\item Output must contain only: Sketch plane definition; Sketch geometry (curves); Extrude parameters;
\item No fillets, chamfers, patterns, or assemblies.
\item Use consistent units (mm for lengths, deg for angles).
\item Each \texttt{<v>} tag defines one scalar with a unit.
\item Output must be plain text only --- no Markdown formatting, no code blocks, no extra decorations.
\end{itemize}
\vspace{-6pt}

Now I will give you the user's description. Please generate the CAD design process according to the rules above.



\end{tcolorbox}

==> supp/figures/prompts/user.tex <==
\begin{tcolorbox}[colback=blue!1!white, colframe=blue!35!black, title=User Prompt, fonttitle=\bfseries]
\scriptsize



{
\ttfamily
INSERT\_PROMPT\_HERE
}

\textbf{GEOMETRIC CONTEXT (provided values)}

The following JSON provides the \textbf{geometric and numerical context} for the \textbf{final solid (the last operation)} described above.  
These values serve as \textbf{references} — you may use them directly, or derive new values from them using valid expressions such as \texttt{<v2=v1/2>} or \texttt{<v3=-v1>}.

All parameters are expressed in \textbf{consistent units}:

\vspace{-6pt}
\begin{itemize}
\item \textbf{Lengths} are given in \textbf{meters (m)}.
\item \textbf{Angles} are given in \textbf{degrees (deg)}.
\end{itemize}
\vspace{-6pt}

{
\ttfamily
```json

INSERT\_JSON\_HERE

```
}



\end{tcolorbox}
